Universal slices of the category of graphs

We characterise the slices of the category of graphs that are algebraically universal in terms of the structure of the slicing graph. In particular, we show that algebraic universality is obtained if, and only if, the slicing graph contains one of four fixed graphs as a subgraph.

==> Gk.tex <==
\begin{tikzpicture}[scale=0.32]

  % Define the nodes
  \node[fill,circle,scale=0.5,label={0}] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5,label={k}]  (B) at (6, 0) {};
  \node[fill,circle,scale=0.5,label={1}]  (C) at (12, 0) {};
  \node[fill,circle,scale=0.5,label=below:1]  (D) at (6, 6) {};
  \node[fill,circle,scale=0.5,label=below:{1}]  (E) at (2, 2) {};
  \node[fill,circle,scale=0.5, label=below:{0}]  (F) at (4,4) {};
  \node[fill,circle,scale=0.5, label=below:{0}]  (H) at (9,3) {};
  \node[fill,circle,scale=0.5,label={1}]  (I) at (2,4) {};
  %\node[fill,circle,scale=0.5,label={0}]  (J) at (4,8) {};
  \node[fill,circle,scale=0.5,label={a}]  (K) at (4,8) {};
  \node[fill,circle,scale=0.5,label={0}]  (L) at (6,12) {};
  \node[fill,circle,scale=0.5,label={b}]  (M) at (7.5,9) {};
  \node[fill,circle,scale=0.5, label={1}]  (N) at (9,6) {};
  %\node[fill,circle,scale=0.5,label={1}]  (O) at (9.6,4.8) {}; 
  \node[fill,circle,scale=0.5,label={0}]  (P) at (10.5,3) {};

  % Define the edges
  \draw[dotted] (A) -- (B);
  \draw[dotted] (B) -- (C);
  \draw (A) -- (E);
  \draw (E) -- (F);
  \draw (F) -- (D);
  \draw (H) -- (D);
  \draw (C) -- (H);
  \draw (A) -- (I);
  %\draw (I) -- (J);
  \draw[dotted] (I) -- (K);
  \draw[dotted] (K) -- (L);
  \draw (L) -- (D);
  \draw[dotted] (L) -- (M);
  \draw[dotted] (M) -- (N);
  \draw (N) -- (P);
  %\draw (O) -- (P);
  \draw (P) -- (C);

\end{tikzpicture}

==> H.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5]  (B) at (3, 3) {};
  \node[fill,circle,scale=0.5]  (C) at (3, 6) {};
  \node[fill,circle,scale=0.5]  (D) at (6, 3) {};



  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (B) -- (D);



\end{tikzpicture}

==> c3.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5]  (B) at (6, 0) {};
  \node[fill,circle,scale=0.5]  (C) at (3, 6) {};


  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (A) -- (C);


\end{tikzpicture}

==> c4.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5]  (B) at (6, 0) {};
  \node[fill,circle,scale=0.5]  (C) at (6, 6) {};
  \node[fill,circle,scale=0.5]  (D) at (0, 6) {};


  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (A) -- (D);


\end{tikzpicture}

==> p12.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5,label={0}] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5,label={1}]  (B) at (2, 0) {};
  \node[fill,circle,scale=0.5,label={2}]  (C) at (4, 0) {};
  \node[fill,circle,scale=0.5,label={1}]  (D) at (6, 0) {};
  \node[fill,circle,scale=0.5,label={2}]  (E) at (8, 0) {};
  \node[fill,circle,scale=0.5,label={3}]  (F) at (10, 0) {};
  \node[fill,circle,scale=0.5,label={4}]  (G) at (12, 0) {};
  \node[fill,circle,scale=0.5,label={3}]  (H) at (14, 0) {};
  \node[fill,circle,scale=0.5,label={2}]  (I) at (16, 0) {};
  \node[fill,circle,scale=0.5,label={3}]  (J) at (18, 0) {};
  \node[fill,circle,scale=0.5,label={2}]  (K) at (20, 0) {};
  \node[fill,circle,scale=0.5,label={1}]  (L) at (22, 0) {};
  \node[fill,circle,scale=0.5,label={0}]  (M) at (24, 0) {};
  


  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (E) -- (D);
  \draw (E) -- (F);
  \draw (F) -- (G);
  \draw (H) -- (G);
  \draw (I) -- (H);
  \draw (J) -- (I);
  \draw (K) -- (J);
  \draw (L) -- (K);
  \draw (M) -- (L);
  


\end{tikzpicture}

==> p4.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5]  (B) at (1.5, 1.5) {};
  \node[fill,circle,scale=0.5]  (C) at (3, 3) {};
  \node[fill,circle,scale=0.5]  (D) at (4.5, 4.5) {};
  \node[fill,circle,scale=0.5]  (E) at (6, 6) {};


  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (E) -- (D);


\end{tikzpicture}

==> p6.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5,label={0}] (A) at (0, 3) {};
  \node[fill,circle,scale=0.5,label={1}]  (B) at (2, 3) {};
  \node[fill,circle,scale=0.5,label={2}]  (C) at (4, 3) {};
  \node[fill,circle,scale=0.5,label={1}]  (D) at (6, 3) {};
  \node[fill,circle,scale=0.5,label={3}]  (E) at (8, 3) {};
  \node[fill,circle,scale=0.5,label={1}]  (F) at (10, 3) {};
  \node[fill,circle,scale=0.5,label={0}]  (G) at (12, 3) {};

  


  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (E) -- (D);
  \draw (E) -- (F);
  \draw (F) -- (G);

\end{tikzpicture}

==> slice.tex <==
\begin{tikzcd}[scale=0.4]
A \arrow[dd, "\psi"'] \arrow[rr, "f"] &  & C \\
                                        &  &   \\
B \arrow[rruu, "g"']                    &  &  
\end{tikzcd}

==> y.tex <==
\begin{tikzpicture}[scale=0.30]

  % Define the nodes
  \node[fill,circle,scale=0.5,label={0}] (A) at (0, 0) {};
  \node[fill,circle,scale=0.5,label={180:1}]  (B) at (3, 3) {};
  \node[fill,circle,scale=0.5,label={2}]  (C) at (3, 6) {};
  \node[fill,circle,scale=0.5,label={3}]  (D) at (6, 3) {};



  % Define the edges
  \draw(A) -- (B);
  \draw (B) -- (C);
  \draw (B) -- (D);



\end{tikzpicture}
